Statistical Distribution of Crystallographic Groups for Inorganic Crystal Structure Database

We introduce a method that defines the species (representatives) of inorganic compounds, and studied the statistical distribution of the defined species among space groups (distribution of space groups), by using ICSD (Inorganic Crystal Structure Database). Here we show that the number of formula units in a unit cell gives a natural classification to understand the statistical distribution of crystallographic groups.

==> (inline-0) <==
\begin{verbatim}
	>>ASP #ITOH1XX.@SPGRP2.DATA(Enter)

 000100     1   870
 000110     2   972  14288  18318  68104  68105  68106
 000120     3  1402  16470
 000130     4  1418
 000140     5  1425
 000150     6  1637  36333
 000160     7  2091  66517
 000170     8  2284
 000180     9  2513
 000190    10  2718  24635  24670  30606
 000200    11  2795
 000210    12  6002
 000220    13  9140
 000230    14  9745
 000240    15  9777
 000250    16  9785
 000260    17  9786
 000270    18  9859
 000280    19 10083  15318  20329  24009  67611  67612  67613  67614  67615  67616
 000290       67617  67618  67704  67705  67706
 000300    20 10084
 000310    21 12173
 000320    22 12174
 000330    23 15472  26482  28179
 000340    24 15535
 000350    25 15766  31458
 000360    26 15767
 000370    27 15819  27249
 000380    28 15821  16573
 000390    29 16056  16057  16058
 000400    30 16262
 000410    31 16386
 000420    32 16469
 000430    33 16516  16517  16518
 000440    34 16569  16955
 000450    35 16570  16954
 000460    36 16574  21107
 000470    37 18154  24653 201697 201698 201699
 000480    38 18311  31163
 000490    39 20351
 000500    40 20502
 000510    41 20686
 000520    42 20710
 000530    43 22251
 000540    44 22271
 000550    45 22300  26636
 000560    46 22384
 000570    47 22406  27984  30318
 000580    48 22410
 000590    49 23058  23059  23060  23061  65692
 000600    50 23062  23063  23064  23065  23066  23067
 000610    51 23068  23069 200685 200686
 000620    52 23070  23071  23072 200687
 000630    53 23073
 000640    54 23074
 000650    55 23075
 000660    56 23247
 000670    57 23836  27847  36432  36433  36434  36435  36436  36437  36438
 000680    58 23914
 000690    59 24019
 000700    60 24602
 000710    61 24622
 000720    62 24787
 000730    63 24788
 000740    64 24891
 000750    65 24892  31538
 000760    66 24893
 000770    67 26463
 000780    68 26487  62747
 000790    69 27261  27840  38147 200453 200454 200455  63082  63083
 000800    70 27422  66465
 000810    71 27495  29071  37090
 000820    72 28140  28141  28142  28143  28144
 000830    73 28338
 000840    74 28339  28464
 000850    75 28340
 000860    76 28344  62011  62012
 000870    77 28465
 000880    78 28466
 000890    79 28539
 000900    80 28540
 000910    81 28856
 000920    82 28857  28858  28859  28860  28861  28862  28863  29068  29151  29324
 000930       29325  66464
 000940    83 29123
 000950    84 29273
 000960    85 29279
 000970    86 29287  29288  60385  60386  60387  60388  60389
 000980    87 30101
 000990    88 31170
 001000    89 31526
 001010    90 31532
 001020    91 31540
 001030    92 31684
 001040    93 31692
 001050    94 31829
 001060    95 33693
 001070    96 35186  61704
 001080    97 36439  36440  36441  36442
 001090    98 37059
 001100    99 37238
 001110   100 38263
 001120   101 38264
 001130   102 47169
 001140   103201692 201693 201694
 001150   104201695
 001160   105201696
 001170   106 61539
 001180   107 61541
 001190   108 60650
 001200   109 61705
 001210   110 62003  62004  62005  62006  62007
 001220   111 62008  62009  62010
 001230   112 62013
 001240   113 62014  62015
 001250   114 62016
 001260   115 62017
 001270   116 62018
 001280   117 62019  62020  62021
 001290   118 62022
 001300   119 62023
 001310   120 65884
 001320   121 65885
 001330   122 65886
 001340   123 65887  65888
 001350   124 65889  65890
 001360   125 65891  65892
 001370   126 65893  65894  65895  65896  65897  65898
 001380   127 65899  65900  65901  65902  65903  65904
 001390   128 67422
 001400   129 67423
 001410   130 67424
 001420   131 67425
 001430   132 68271
 001440   133 68326
 001450   134 66466
 001460   135 66467
 001470   136 66468
 001480   137 66469
 001490   138 66470
 001500   139 67774
 001510   140 67775
 001520   141 67787
 001530   142 67788
 001540   143 73661
 001550   144 66729
 001560   145 74523
 001570   146 74655
 001580   147 75506

\end{verbatim}

==> (inline-1) <==
\begin{verbatim}

	>>ASP #ITOH1XX.@SPGRP3.DATA(Enter)


 ELC=1(0.025)

 C1 -1
     0
 CI -1
     1
 C2 -1   C2 -2   C2 -3
     1       1       1
 CS -1   CS -2   CS -3   CS -4
     0       0       0       0
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6
     0       1       3       2       7       4
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9
     0       0       0       1       0       0       0       0       0
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10
     0       1       0       0       1       0       0       0       0       0
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20
     0       0       0       0       0       0       0       0       0       0
 C2V-21  C2V-22
     0       0
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10
     0       0       0       0       0       0       0       0       0       0
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20
     0       1       0       1       0       1       2       9       0       0
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28
     0       0       1       1       0       0       0       0
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6
     0       0       0       1       1       0
 S4 -1   S4 -2
     0       0
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6
     0       0       0       0       2       0
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10
     0       0       0       0       0       0       0       1       0       0
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10
     0       0       0       1       0       0       0       0       0       0
 C4V-11  C4V-12
     0       0
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10
     0       0       0       0       0       0       0       1       0       0
 D2D-11  D2D-12
     0       0
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10
     0       0       0       0       0       0       0       0       0       0
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20
     0       1       0       1       0       1       1       0       0       0
 C3 -1   C3 -2   C3 -3   C3 -4
     1       0       0       0
 C3I-1   C3I-2
     0       1
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7
     0       0       0       6       0       0       0
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6
     0       0       0       0       0       0
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6
     0       0       1       0      11       0
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6
     0       0       0       0       0       0
 C3H-1
     0
 C6H-1   C6H-2
     0       0
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6
     0       0       0       0       0       0
 C6V-1   C6V-2   C6V-3   C6V-4
     0       0       0       4
 D3H-1   D3H-2   D3H-3   D3H-4
     0       0       0       0
 D6H-1   D6H-2   D6H-3   D6H-4
     0       0       0      24
 T  -1   T  -2   T  -3   T  -4   T  -5
     0       0       2       2       0
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7
     0       0       1       0       1       4       2
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8
     0       0       0       0       0       0       0       0
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6
     0       2       0       0       0       1
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10
     0       0       3       0      19       0       2       0       0       0

    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H
     0      1      3      0     17      1      2     16      2      0      2
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H
     1      1      1      4      1      1      6      0     12      0      0
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL
     0      0      4      0     24      4      8      0      3     24    138
 TOTAL=
     0      1      3      0     17      1      2     16      2      0      2
     1      1      1      4      1      1      6      0     12      0      0
     0      0      4      0     24      4      8      0      3     24    138

To print out these files,
use this command.

	>>LIST file-name CLASS(L) (Enter)

\end{verbatim}

==> (inline-2) <==
\begin{verbatim}
        >>EX #ITOH4XC.MACRO.CLIST(ICSD)(Enter)

        ***********   Crystal Structure Information System
        * CRYSTIN *   (Release 2.51/Mar 90)
        ***********   Written by Hundt & Sievers (University of Bonn)
        DB2201 - Please give BASE (or HELP) command.
        Command?
        BASE 1 (Enter)
        Command?
        DISPLAY ANX= (Enter)
         L=001 Base 1:   279 * ANX=N
         L=002 Base 1:    90 * ANX=X
         L=003 Base 1:  1137 * ANX=AX
         L=004 Base 1:     8 * ANX=AX10
         L=005 Base 1:    10 * ANX=AX12
         L=006 Base 1:    17 * ANX=AX14
         L=007 Base 1:     1 * ANX=AX15
         L=008 Base 1:     1 * ANX=AX16
         L=009 Base 1:    13 * ANX=AX18
         L=010 Base 1:  1520 * ANX=AX2
         L=011 Base 1:     3 * ANX=AX20
         L=012 Base 1:    19 * ANX=AX22
         L=013 Base 1:     3 * ANX=AX26
         L=014 Base 1:     3 * ANX=AX28
         L=015 Base 1:   604 * ANX=AX3
         L=016 Base 1:     4 * ANX=AX30
         L=017 Base 1:     6 * ANX=AX36
         L=018 Base 1:     5 * ANX=AX38
         ... more (Y/N)?
        y(Enter)
         L=019 Base 1:   172 * ANX=AX4
         L=020 Base 1:     1 * ANX=AX41
         L=021 Base 1:    72 * ANX=AX5
         L=022 Base 1:    81 * ANX=AX6
         L=023 Base 1:     7 * ANX=AX7
         L=024 Base 1:    12 * ANX=AX8
         L=025 Base 1:     2 * ANX=A10X
         L=026 Base 1:     3 * ANX=A10X13
         L=027 Base 1:     5 * ANX=A10X29
         L=028 Base 1:     1 * ANX=A11X10
         L=029 Base 1:     2 * ANX=A11X12
         L=030 Base 1:    10 * ANX=A11X17
         L=031 Base 1:     2 * ANX=A11X18
         L=032 Base 1:     1 * ANX=A11X2
         L=033 Base 1:     3 * ANX=A11X20
         L=034 Base 1:     1 * ANX=A11X24
         L=035 Base 1:     2 * ANX=A11X3
         L=036 Base 1:     2 * ANX=A11X32
         L=037 Base 1:     2 * ANX=A11X4
         ... more (Y/N)?
        n(Enter)
         Command?
        QUIT(Enter)
        >>
\end{verbatim}

==> (inline-3) <==
\begin{verbatim}
 ANX=AX,Z=1(0.025)                                                              
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     1                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       1       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       1       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       1       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     1       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       1       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       1       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       3       0       5       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       5                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     1       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       4                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     2       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
    28       0       0       0       9       0       2       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      1      1      0      0      0      0      2      1      0      1    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      1      0      0      0      0      8      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      5      1      4      2      0      0      0     39     66    
\end{verbatim}

==> (inline-4) <==
\begin{verbatim} 
 ANX=AX,Z=2                                                                     
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     1                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0      13       3       0       3       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       1       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       1  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       1       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       5       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     1       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       1       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       1       1       2       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0      10       0       4       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       3       1       0       8       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       1       0       1       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     2                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0      20                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     1       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0      14                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       2       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0      16       0       0       0       2       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      1      0      0     19      0      2      6      0      1      1    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      4     26      0      0      0      0      2      0      2    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0     20      1     14      0      0      0      2     18    119    
                                                                                
\end{verbatim}

==> (inline-5) <==
\begin{verbatim}
 ANX=AX,Z=3                                                                     
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       4       0       1       1                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       3       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       3       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       8       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     1       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     1       0       0       0       1       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      6      3      3      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      8      1      0      0      0      0      2     23    
                                                                                
\end{verbatim}

==> (inline-6) <==
\begin{verbatim}
 ANX=AX,Z=4                                                                     
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     1                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       3                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       1                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       1       0       9       4                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       1       0       1       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       2       1       0       0       0       3       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       3       0       0       4       1       2       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     2       1       0       0       0      24      15       1       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     1       0       2       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       1                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     1       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       1       0       2       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     1                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       2                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     1       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       2                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0      29       0       1       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0      34       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0     139       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      1      3      1     14      2     16     46      1      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      1      0      3      0      0      0      0      0      0      1    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      2      1      2     30      0      0     34    139    297    
                                                                                
\end{verbatim}

==> (inline-7) <==
\begin{verbatim}
 ANX=AX,Z=6                                                                     
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     1       0       0       0       2       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0      12       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       1       0       0       0       1                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       1                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       3       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       2                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      3     12      2      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      1      3      2      0      0      0      0      0     23    
                                                                                
\end{verbatim}

==> (inline-8) <==
\begin{verbatim}
 ANX=AX,Z=7                                                                     
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       1       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      1      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      1    
                                                                                
\end{verbatim}

==> (inline-9) <==
\begin{verbatim}
 ANX=AX,Z=8                                                                     
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     2                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       2       0       3       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       2       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       2       0       0       0       0       0       4       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       1       0       0       1       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       3                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       1       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       1       1       2       2  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       1       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     1                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       4                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       2       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       1       0       1       1  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      2      0      0      5      2      6      2      0      3      1    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      6      0      0      0      0      1      0      1    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      4      0      0      0      2      0      0      3     38    
                                                                                
\end{verbatim}

==> (inline-10) <==
\begin{verbatim}
 ANX=AX,Z=9                                                                     
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       1       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      1      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      1    
                                                                                
\end{verbatim}

==> (inline-11) <==
\begin{verbatim}
 ANX=AX,Z=10                                                                    
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       1       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       1                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      1      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      1      0      0      0      0      0      0      0      2    
\end{verbatim}

==> (inline-12) <==
\begin{verbatim}
 ANX=AX,Z=12                                                                    
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       1       0       0       1       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       1       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       1                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      2      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      1      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      1      0      0      0      0      0      0      4    
                                                                                
\end{verbatim}

==> (inline-13) <==
\begin{verbatim}
 ANX=AX,Z=15                                                                    
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       1       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      1      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      1    
\end{verbatim}

==> (inline-14) <==
\begin{verbatim}
 ANX=AX,Z=16                                                                    
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       2       0       1       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       1       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       2       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       1                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       1       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      3      0      1      2      0      0      1    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      1      8    
\end{verbatim}

==> (inline-15) <==
\begin{verbatim}
 ANX=AX,Z=20                                                                    
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       1       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      1      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      1    
\end{verbatim}

==> (inline-16) <==
\begin{verbatim}
 ANX=AX,Z=24                                                                    
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       1       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      1      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      1    
\end{verbatim}

==> (inline-17) <==
\begin{verbatim}
 ANX=AX,Z=27                                                                    
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       1       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      1      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      1    
\end{verbatim}

==> (inline-18) <==
\begin{verbatim}
 ANX=AX,Z=30                                                                    
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       2       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      2      2    
\end{verbatim}

==> (inline-19) <==
\begin{verbatim}
 ANX=AX,Z=32                                                                    
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       1       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       1       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       1       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      1      0      0      1      1      3    
                                                                                
 TOTAL=                                                                         
     0      5      4      1     42      4     26     60      2      4      4    
     0      1      4     36      0      0      6      9     29      2      4    
     0      0     33     15     23     33      2      0     37    205    591

\end{verbatim}

==> (inline-20) <==
\begin{verbatim}  
 ANX=ABX3,Z=1(0.025)

 C1 -1                                                                          
     1                                                                          
 CI -1                                                                          
     1                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     3       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     3       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       1                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     1       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
    11       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     1       0       0       0       1       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     8       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     1       0       0       3                                                  
 C3I-1   C3I-2                                                                  
     1       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0      17       1                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       2       0       3       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       2                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     5       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     1       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     1       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     2       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
   121       0       0       0       2       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     1      1      0      0      3      0      0      3      0      1      1    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0     11      2      8      4      1      0     18      5      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     2      0      0      0      0      5      1      1      2    123    193    
\end{verbatim}

==> (inline-21) <==
\begin{verbatim}
 ANX=ABX3,Z=2                                                                   
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     6                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     1       1       2       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       7       4       2       6       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       1       0       1       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     1       0       0       2       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     1       0       0       0       1       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       3       0       0       5       0       0       3       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       3       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       1       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     1       0       0       0       5       0       1       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       1       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0      11                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       3                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       3      16                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       3                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       1                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       2                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       8                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       1       0       1                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0      50                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       2       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      6      0      4     19      0      5     16      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      1      8      0     11      0      3     19      3      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     1      2      8      2     50      0      0      0      0      2    160    
                                                                                
\end{verbatim}

==> (inline-22) <==
\begin{verbatim}
 ANX=ABX3,Z=3                                                                   
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       3                                                  
 C3I-1   C3I-2                                                                  
     0       3                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       2       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       6       2                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       6       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      3      3      2      8      6      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0     22    
                                                                                
\end{verbatim}

==> (inline-23) <==
\begin{verbatim}
 ANX=ABX3,Z=4                                                                   
                                                                                
 C1 -1                                                                          
     3                                                                          
 CI -1                                                                          
     4                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     1       0       1                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       3                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       3       8       1      23       9                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       4       3       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       2       0       0       0       0       0       1      11       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       5       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       1       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     6       0       0       3       2     163       8       0       1       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       3                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       1       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       1                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       1       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     1       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       1       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       8       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       1       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       1                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       7                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       2       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       1       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     3      4      2      3     44      7     19    187      1      1      1    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      1      9      0      0      0      0      1      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      1      0      0      7      2      0      0      0      1    294    
                                                                                
\end{verbatim}

==> (inline-24) <==
\begin{verbatim}
 ANX=ABX3,Z=5                                                                   
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     1       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       1       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      1      1      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      2    
                                                                                
\end{verbatim}

==> (inline-25) <==
\begin{verbatim}
 ANX=ABX3,Z=6                                                                   
                                                                                
 C1 -1                                                                          
     1                                                                          
 CI -1                                                                          
     3                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0      16                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0      11                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       1       0      24                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       3       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       2       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0      10       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     1       2       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       1      11                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     1      3      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0     16      0     11     25      3      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      2     10      3     12      0      0      0      0      0     86    
                                                                                
\end{verbatim}

==> (inline-26) <==
\begin{verbatim}
 ANX=ABX3,Z=8                                                                   
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     2                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       3                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     1       0       0       2                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       1       2       0      14      10                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       3       1       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     1       0       0       0       2       0       0       2       2       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       1       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     1       0       1       2       8       4       3       1       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       1       1       1                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       1       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       1       0       0       0       2       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       1                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       2       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       1       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       1       0       5       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      2      3      3     27      4      7     21      0      0      3    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      1      0      3      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      1      0      2      0      1      6     84    
                                                                                
\end{verbatim}

==> (inline-27) <==
\begin{verbatim}
 ANX=ABX3,Z=9                                                                   
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       2       1       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       1       0       0       1       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       3       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      3      0      0      2      3      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      8    
                                                                                
\end{verbatim}

==> (inline-28) <==
\begin{verbatim}
 ANX=ABX3,Z=10                                                                  
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     1                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       1       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       1                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      1      0      0      0      0      1      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      1      0      0      0      0      0      3    
                                                                                
\end{verbatim}

==> (inline-29) <==
\begin{verbatim}
 ANX=ABX3,Z=12                                                                  
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     2                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       1       2       2       1                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       1       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       1       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       1       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      2      0      0      6      0      0      1      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      1      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      1      0      0      0     11    
                                                                                
\end{verbatim}

==> (inline-30) <==
\begin{verbatim}
 ANX=ABX3,Z=14                                                                  
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     1                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       1                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      1      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      1      0      0      0      0      0      2    
                                                                                
\end{verbatim}

==> (inline-31) <==
\begin{verbatim}
 ANX=ABX3,Z=15                                                                  
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       1       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      1      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      1    
                                                                                
\end{verbatim}

==> (inline-32) <==
\begin{verbatim}
 ANX=ABX3,Z=16                                                                  
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       1                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       1       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       8       0       0       1       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       5       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       1                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       3       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      1      1      0     14      0      0      1    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      3     20    
                                                                                
\end{verbatim}

==> (inline-33) <==
\begin{verbatim}
 ANX=ABX3,Z=18                                                                  
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     1                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       2                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       1       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      1      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      2      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      1      0      0      0      0      0      0      4    
                                                                                
\end{verbatim}

==> (inline-34) <==
\begin{verbatim}
 ANX=ABX3,Z=20                                                                  
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     1                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       1       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      1      0      1      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      2    
                                                                                
\end{verbatim}

==> (inline-35) <==
\begin{verbatim}
 ANX=ABX3,Z=24                                                                  
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       1                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       1                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      1      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      1      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      2    
                                                                                
\end{verbatim}

==> (inline-36) <==
\begin{verbatim}
 ANX=ABX3,Z=27                                                                  
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       1       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      1      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      1    
                                                                                
\end{verbatim}

==> (inline-37) <==
\begin{verbatim}
 ANX=ABX3,Z=28                                                                  
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     1                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      1      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      1    
                                                                                
\end{verbatim}

==> (inline-38) <==
\begin{verbatim}
 ANX=ABX3,Z=32                                                                  
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       2                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      0      0      0      2    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      2    
                                                                                
 TOTAL=                                                                         
     5     23      5     11    101     12     32    242      1      2      8    
     0     12      4     28     10     33      2     44     63      6      0    
     3      5     18      6     72      7      4      1      3    135    898    
\end{verbatim}

==> (inline-39) <==
\begin{verbatim}
 ANX=AX2,Z=1(0.025)                                                             
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     1                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       1                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     1       0       0       0       0       1                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     1       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     1       0       0       0       0       0       2       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0      13       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       1                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       1       0       0       0       0       3                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     1       0      34       0       5       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     1                                                                          
 C6H-1   C6H-2                                                                  
     1       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       1       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     1       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       1                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       1       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0      15       0       1       0       1       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      1      1      0      2      1      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0     16      0      1      4      0     40      0      1    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     1      1      0      0      1      0      1      0      1     17     89    
\end{verbatim}

==> (inline-40) <==
\begin{verbatim}
 ANX=AX2,Z=2                                                                    
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     1                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       4                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       4       5       0       6       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       1       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       1       0       2       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       1       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0      17       1       5       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       2       0       0       1       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       1       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       1       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     1       0       0       0       0       0       8       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0      28       4       0      15       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       1       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       3                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       8                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       1       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       8       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      1      4      0     15      1      4     23      0      0      3    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     1      0      1     56      0      0      0      0      1      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      3      0      8      0      1      0      0      8    130    
\end{verbatim}

==> (inline-41) <==
\begin{verbatim}
 ANX=AX2,Z=3                                                                    
                                                                                
 C1 -1                                                                          
     1                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       1                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0      10       0       4       2                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     1       0       0       0       9       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       2       0      12       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       3       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       2       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     1      0      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      1     16     10     14      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      3      0      2      0      0      0      0      0      0     47    
                                                                                
\end{verbatim}

==> (inline-42) <==
\begin{verbatim}
 ANX=AX2,Z=4                                                                    
                                                                                
 C1 -1                                                                          
     6                                                                          
 CI -1                                                                          
     3                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     1       1       1                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     1       1       1       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     1       1       4       0      16       5                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       7       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       2       0       2       0       6       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       8       0       0       0       0       1       5       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       7       5      35       3       3       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       1       4       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       1                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       5       0       0       0       3       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     1       0       1       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       5                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       2       3       6       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     1       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       1                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       2                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     1       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       3                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       1       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       2       0       0       0      26       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0      79       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     6      3      3      3     27      7     24     58      0      1      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     8      0      7     11      0      0      0      1      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      1      2      1      3      1     28      0      0     79    274    
                                                                                
\end{verbatim}

==> (inline-43) <==
\begin{verbatim}
 ANX=AX2,Z=5                                                                    
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     1       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      1      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      1    
                                                                                
                                                                                
\end{verbatim}

==> (inline-44) <==
\begin{verbatim}
 ANX=AX2,Z=6                                                                    
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       1       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     1       0       0       0       1       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       4       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     1       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       1       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      1      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      2      4      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      1      0      1      0      0      0      9    
                                                                                
                                                                                
\end{verbatim}

==> (inline-45) <==
\begin{verbatim}
 ANX=AX2,Z=7                                                                    
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     2       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      2      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      2    
                                                                                
                                                                                
\end{verbatim}

==> (inline-46) <==
\begin{verbatim}
 ANX=AX2,Z=8                                                                    
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     1                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       2                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       2                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       3       0       3       2                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       1       2       0       0       0       1          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       1       0       0       0       1       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       1                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       8       1       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       1                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       2       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       1       0       0       0       1       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       1                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       1       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     1       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       1       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       1       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       1       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      1      2      2      8      4      3      9      0      1      2    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     2      0      1      1      0      0      0      1      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      1      0      1      0      1     40    
                                                                                
                                                                                
\end{verbatim}

==> (inline-47) <==
\begin{verbatim}
 ANX=AX2,Z=9                                                                    
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     1       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      1      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      1    
                                                                                
                                                                                
\end{verbatim}

==> (inline-48) <==
\begin{verbatim}
 ANX=AX2,Z=10                                                                   
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       4       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       1       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     2       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      0      0      0      4    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      1      0      0      0      2      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      7    
                                                                                
                                                                                
\end{verbatim}

==> (inline-49) <==
\begin{verbatim}
 ANX=AX2,Z=12                                                                   
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       1       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       1       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       2       1                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       1  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       1       0       2       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       1       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       1       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       1       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      1      1      3      0      1      3      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     1      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      1      0      0      0      0      1     12    
                                                                                
                                                                                
\end{verbatim}

==> (inline-50) <==
\begin{verbatim}
 ANX=AX2,Z=13                                                                   
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     1       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      1      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      1    
                                                                                
                                                                                
\end{verbatim}

==> (inline-51) <==
\begin{verbatim}
 ANX=AX2,Z=16                                                                   
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       3       3                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       1       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       1       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       1                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       1       0       0       1       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     1       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       1       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       3       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      6      1      0      1      1      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      2      0      0      0      1      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      1      3     16    
                                                                                
                                                                                
\end{verbatim}

==> (inline-52) <==
\begin{verbatim}
 ANX=AX2,Z=18                                                                   
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       1       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       1       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     1       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      1      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      1      0      0      0      1      0      0      0      3    
                                                                                
                                                                                
\end{verbatim}

==> (inline-53) <==
\begin{verbatim}
 ANX=AX2,Z=20                                                                   
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       1                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      1      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      1    
                                                                                
                                                                                
\end{verbatim}

==> (inline-54) <==
\begin{verbatim}
 ANX=AX2,Z=24                                                                   
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       1       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       1       0       0       0       0       0       0       1       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       1       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       1       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      1      2      1      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      1      0      5    
                                                                                
                                                                                
\end{verbatim}

==> (inline-55) <==
\begin{verbatim}
 ANX=AX2,Z=28                                                                   
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       1       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      1      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      1    
                                                                                
                                                                                
\end{verbatim}

==> (inline-56) <==
\begin{verbatim}
 ANX=AX2,Z=32                                                                   
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       1       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       2                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       4  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       1                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       1       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      1      0      0      0      0      2    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      4      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      1      0      1      0      9    
                                                                                
 TOTAL=                                                                         
     7      6     11      6     63     16     34     96      1      2     11    
    12      0      9     91      0      2     20     23     59      0      1    
     1      5      6      3     14      2     33      1      4    109    648    
\end{verbatim}

==> (inline-57) <==
\begin{verbatim}
 ANX=AX3,Z=1(0.025)                                                                    
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     2                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       1       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       1       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     1       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       1                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       1       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       1       0       3       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       1                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     8       0       0       0       7       0       0       0       1       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      2      0      0      1      0      0      1      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      1      0      0      1      1      4      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      1      0      0      0      0     16     28    
                                                                                
                                                                                
\end{verbatim}

==> (inline-58) <==
\begin{verbatim}
 ANX=AX3,Z=2                                                                    
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     4                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       4       2       0       3       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       2       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       1       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       2       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       1       1       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       1       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       1                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       1       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     3       2       0       0       0      12                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       2                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0      39                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       1                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       1       1                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       1       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       7       4                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      4      0      0      9      0      3      2      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      2      1      0      0      1      1     17      2      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
    39      1      2      1     11      0      0      0      0      0     96    
                                                                                
                                                                                
\end{verbatim}

==> (inline-59) <==
\begin{verbatim}
 ANX=AX3,Z=3                                                                    
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       1                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       5       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       2       8                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     1       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     1       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      1      5      0     10      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      1      1      0      0      0      0     18    
                                                                                
                                                                                
\end{verbatim}

==> (inline-60) <==
\begin{verbatim}
 ANX=AX3,Z=4                                                                    
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     4                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0      16       0      11       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     1       0       1       8       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       3       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       2       0       0       0       2       1       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       1       0       1       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       3       0       0      18      15       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       1       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     1       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       1       0       0       0       5       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       1       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     1       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       5       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      4      0      0     27     10      8     39      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      7      0      0      0      0      1      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      1      5    102    
                                                                                
                                                                                
\end{verbatim}

==> (inline-61) <==
\begin{verbatim}
 ANX=AX3,Z=6                                                                    
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       2       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     2       0       0       1                                                  
 C3I-1   C3I-2                                                                  
     0      10                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     2       0       2       0       1       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       6       1      10                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       1                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       1       0       0       0       5                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       3       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      2      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      3     10      5      0     17      1      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      6      3      0      0      0      0      0      0      0     47    
                                                                                
                                                                                
\end{verbatim}

==> (inline-62) <==
\begin{verbatim}
 ANX=AX3,Z=8                                                                    
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     3                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       1       0       7       2                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       1       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       1       0       1       0       3       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       1       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       1                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       1       2       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       8       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     2       0       1       0       0       0       4       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      3      0      0     10      1      5      1      0      0      1    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      3      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      8      0      0      7     39    
                                                                                
                                                                                
\end{verbatim}

==> (inline-63) <==
\begin{verbatim}
 ANX=AX3,Z=10                                                                   
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       1       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      1      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      1    
                                                                                
                                                                                
\end{verbatim}

==> (inline-64) <==
\begin{verbatim}
 ANX=AX3,Z=12                                                                   
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       1       0       1       1                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       1       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       1       1       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      3      0      1      2      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      6    
                                                                                
                                                                                
\end{verbatim}

==> (inline-65) <==
\begin{verbatim}
 ANX=AX3,Z=16                                                                   
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       2       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       1  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       1       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       1       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       1       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       1       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      2      0      0      2      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      2      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      1      7    
                                                                                
                                                                                
\end{verbatim}

==> (inline-66) <==
\begin{verbatim}
 ANX=AX3,Z=18                                                                   
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       1       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      1      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      1    
                                                                                
                                                                                
\end{verbatim}

==> (inline-67) <==
\begin{verbatim}
 ANX=AX3,Z=24                                                                   
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     1       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      1      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      1    
                                                                                
                                                                                
\end{verbatim}

==> (inline-68) <==
\begin{verbatim}
 ANX=AX3,Z=32                                                                   
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       1       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      1      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      1    
                                                                                
 TOTAL=                                                                         
     0     13      1      0     54     11     17     48      0      0      1    
     0      0      2     14      3     12     12      2     50      3      0    
    39      7      5      1     13      1      8      0      1     29    347    
\end{verbatim}

==> (inline-69) <==
\begin{verbatim}
 ANX=AB2X4,Z=1
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       1                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       6       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       2       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       1                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       1       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       6       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     4       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     4       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       3       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       6       0       3       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     1       0       0       0       1       0       2       0       1       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      1      0      6      0      0      3      1      0      6    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      4      7      0      0      0      0      9      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      5     42    
                                                                                
                                                                                
\end{verbatim}

==> (inline-70) <==
\begin{verbatim}
 ANX=AB2X4,Z=2                                                                  
                                                                                
 C1 -1                                                                          
     2                                                                          
 CI -1                                                                          
     4                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       7       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       1       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     1       8       8       2       7       1                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       1       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       1  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       2  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       1       0       0       0      10       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       2       0       0       6       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       2       0       0       1                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0      23                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       1       1                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     4       1                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       1       0       1       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       5       0       0      61       7       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       6       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       3                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       3                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       7                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       1       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       1       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     2      4      7      1     27      1      3     22      0     23      2    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      5     75      0      0      0      0      6      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      3      3      0      7      0      0      0      1      1    193    
                                                                                
                                                                                
\end{verbatim}

==> (inline-71) <==
\begin{verbatim}
 ANX=AB2X4,Z=3                                                                  
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       2       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       1       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       1       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0      12       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       2       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      2      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      1      1     12      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      2      0      0      0      0      0      0     18    
                                                                                
                                                                                
\end{verbatim}

==> (inline-72) <==
\begin{verbatim}
 ANX=AB2X4,Z=4                                                                  
                                                                                
 C1 -1                                                                          
     1                                                                          
 CI -1                                                                          
     3                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       1       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       1       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     1       0      10       0      23       3                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       2       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       1       0       0       0      11       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       1       0       0       0       0       0       2       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       1       0       0       2       0       0       4       2  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     3       0       3       3       1     120       5      15       1       4  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       1       3       0       0       1       0       7                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       1       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       2                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       2       0       0       0       2       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       1  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       1       0       0       0  
 D2D-11  D2D-12                                                                 
     0       3                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       1       0       0       0       4       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       4       0       0       4       2       0      11       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       1       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       1                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       1       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       4       0       4       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     1      3      1      1     37      2     15    176      1      0      2    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     4      1      4     26      0      0      0      0      1      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      1      0      0      0      0      0      1      8    285    
                                                                                
                                                                                
\end{verbatim}

==> (inline-73) <==
\begin{verbatim}
 ANX=AB2X4,Z=6                                                                  
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       3                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       1       1                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       1                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       1                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      3      0      2      0      1      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      1      0      0      0      0      0      0      0      0      7    
                                                                                
                                                                                
\end{verbatim}

==> (inline-74) <==
\begin{verbatim}
 ANX=AB2X4,Z=8                                                                  
                                                                                
 C1 -1                                                                          
     1                                                                          
 CI -1                                                                          
     1                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       2                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       5       2                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       1       0       0       1       0       0       0       3       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       1       0       0       0       0       0       0       1       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       1  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     1       1       0       1       2       1       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       6       0       0       0       3                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       1       0       0       0       0       0       1  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       1       2  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       1       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       2                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       1                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       1       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       4       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0     109       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     1      1      0      2      7      0      7     16      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      2      3      0      0      0      0      1      2      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      1      0      0      0      1      0      0      4    109    157    
                                                                                
                                                                                
\end{verbatim}

==> (inline-75) <==
\begin{verbatim}
 ANX=AB2X4,Z=9                                                                  
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       1                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     1      0      0      0      0      0      0      0      0      0      1    
                                                                                
                                                                                
\end{verbatim}

==> (inline-76) <==
\begin{verbatim}
 ANX=AB2X4,Z=10                                                                 
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       1                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      1      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      1    
                                                                                
                                                                                
\end{verbatim}

==> (inline-77) <==
\begin{verbatim}
 ANX=AB2X4,Z=12                                                                 
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       1       3                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       9       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       1       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       2                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       1                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       4       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     1       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      4      0      9      1      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      2      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     1      0      0      0      0      0      4      0      0      1     22    
                                                                                
                                                                                
\end{verbatim}

==> (inline-78) <==
\begin{verbatim}
 ANX=AB2X4,Z=16                                                                 
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     1                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       1                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       1       1                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       1       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       2       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       1       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       4       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      1      1      0      2      0      0      1      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      2      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      1      0      0      4     12    
                                                                                
                                                                                
\end{verbatim}

==> (inline-79) <==
\begin{verbatim}
 ANX=AB2X4,Z=18                                                                 
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       9                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       1                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       1                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      9      0      1      1      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0     11    
                                                                                
                                                                                
\end{verbatim}

==> (inline-80) <==
\begin{verbatim}
 ANX=AB2X4,Z=32                                                                 
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0      10       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       1       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0     10      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      1      0      0      0     11    
                                                                                
 TOTAL=                                                                         
     4      9     10      4     83      3     34    232      2     23     10    
     4      1     17    113      0     12      1      4     30      3      0    
     2      5      4      2      7      1      6      0      6    128    760    
\end{verbatim}

==> (inline-81) <==
\begin{verbatim}
 ANX=ABX4,Z=1(0.025
                                                                                
 C1 -1                                                                          
     1                                                                          
 CI -1                                                                          
     6                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       2                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     4       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       1                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       1       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       7       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     1       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     1      6      0      0      0      0      0      0      0      0      2    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      4      0      1      0      1      7      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      1     23    
                                                                                
\end{verbatim}

==> (inline-82) <==
\begin{verbatim}
 ANX=ABX4,Z=2                                                                   
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     6                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       2       5                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       2       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       6       3      21       8       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     1       0       1       0       0       0       0       1       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     1       0       0       0       0       0       2       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       1       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       2       1       0       3       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0      11                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       1       0       0       2                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       2       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     1       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       1       0       2       0       1       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      6      7      2     38      3      3      7      0     11      3    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      3      4      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0     87    
                                                                                
                                                                                
\end{verbatim}

==> (inline-83) <==
\begin{verbatim}
 ANX=ABX4,Z=3                                                                   
                                                                                
 C1 -1                                                                          
     1                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       1                                                  
 C3I-1   C3I-2                                                                  
     0       1                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0      12       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       2       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       4       1       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       2       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     1      0      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      1      1     12      0      2      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      5      0      2      0      0      0      0      0      0     24    
                                                                                
                                                                                
\end{verbatim}

==> (inline-84) <==
\begin{verbatim}
 ANX=ABX4,Z=4                                                                   
                                                                                
 C1 -1                                                                          
     1                                                                          
 CI -1                                                                          
     6                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       2       2                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       1       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       1       8       7      64      15                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0      12       3       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       2       0       2       0       4       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       8       0       1       0       1       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       5                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       9       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     5       0       0       8       1      53      28       1       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       4                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       1       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       1       0       0      42                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       1  
 D2D-11  D2D-12                                                                 
     0       7                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       3       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0      14      56       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       2       0       1       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0      10       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       9       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     1      6      4      1     95     15     23    109      1      0     43    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      8     73      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      3      0      0     10      9    401    
                                                                                
                                                                                
\end{verbatim}

==> (inline-85) <==
\begin{verbatim}
 ANX=ABX4,Z=6                                                                   
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     6                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       1                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       1       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       1                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      6      1      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      1      0      0      0      0      1      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      9    
                                                                                
                                                                                
\end{verbatim}

==> (inline-86) <==
\begin{verbatim}
 ANX=ABX4,Z=8                                                                   
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       2       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       1       7       0       4       1                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       1       0       1       0       1       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       3       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       1       0       0       1       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       1       0       1       4       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       1       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       1                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       2       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      2      0     13      0      6      9      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      1      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      2     33    
                                                                                
                                                                                
\end{verbatim}

==> (inline-87) <==
\begin{verbatim}
 ANX=ABX4,Z=9                                                                   
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       1       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      1      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      1    
                                                                                
                                                                                
\end{verbatim}

==> (inline-88) <==
\begin{verbatim}
 ANX=ABX4,Z=10                                                                  
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       1       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      1      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      1    
                                                                                
                                                                                
\end{verbatim}

==> (inline-89) <==
\begin{verbatim}
 ANX=ABX4,Z=12                                                                  
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     1                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       1       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       1       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       1       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       1       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       2                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      1      0      0      1      0      2      3      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      7    
                                                                                
                                                                                
\end{verbatim}

==> (inline-90) <==
\begin{verbatim}
 ANX=ABX4,Z=16                                                                  
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       1       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       1       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       1       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       1       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       3       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       1       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       4  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       4       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      1      1      2      4      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      4      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      4     16    
                                                                                
                                                                                
\end{verbatim}

==> (inline-91) <==
\begin{verbatim}
 ANX=ABX4,Z=18                                                                  
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       1       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       2                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       4                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     1                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       1       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      1      2      0      4      0      0      1    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      1      0      0      0      0      0      0      0      9    
                                                                                
                                                                                
\end{verbatim}

==> (inline-92) <==
\begin{verbatim}
 ANX=ABX4,Z=20                                                                  
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       2  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      2      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      2    
                                                                                
                                                                                
\end{verbatim}

==> (inline-93) <==
\begin{verbatim}
 ANX=ABX4,Z=24                                                                  
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       1                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       1       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       1       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      1      0      0      1      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      1      0      3    
                                                                                
 TOTAL=                                                                         
     3     25     15      3    149     19     36    133      1     11     48    
     0      0     14     85      4      4     12      5      9      1      1    
     0      5      1      2      0      3      0      0     11     16    616    
\end{verbatim}

==> (inline-94) <==
\begin{verbatim}
 ANX=AB2X6,Z=1
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     5                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       1       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       1       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     4       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     5       2                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     3       6       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     2       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
    11       0      22       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       1                                  
 C3H-1                                                                          
     1                                                                          
 C6H-1   C6H-2                                                                  
     0       1                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     1       0       6       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      5      0      0      1      0      0      1      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      4      0      7      9      2     33      1      1    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     1      0      0      7      0      0      0      0      0      0     72    
                                                                                
                                                                                
\end{verbatim}

==> (inline-95) <==
\begin{verbatim}
 ANX=AB2X6,Z=2                                                                  
                                                                                
 C1 -1                                                                          
     1                                                                          
 CI -1                                                                          
     3                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       3       7                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       1       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     1       1      11       0      22       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       2       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     3       0       0       0       1       0       1       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       1       1       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       1       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       3       0       0       2       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       1       0       0       3       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       1       0       0  
 D2D-11  D2D-12                                                                 
     1       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     2       0       0       0       0       4       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0      23       0       0       3       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     1       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       6                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     1      3     10      1     35      2      0      8      0      0      5    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     4      0      2     32      1      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      6      0      0      0      0      0      0      0    110    
                                                                                
                                                                                
\end{verbatim}

==> (inline-96) <==
\begin{verbatim}
 ANX=AB2X6,Z=3                                                                  
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     1                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     1       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       3                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       9       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       2       1                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       6       0       2       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       1                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      1      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      1      3      9      3      8      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      1      0      0      0      0      0     26    
                                                                                
                                                                                
\end{verbatim}

==> (inline-97) <==
\begin{verbatim}
 ANX=AB2X6,Z=4                                                                  
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     2                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       1                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       1       4      18      19                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0      11       1       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       3       0       1       0       1       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       1       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0      15       2      10       5       5       1       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       1       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       1       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       1       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       1       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       1       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     2       0       2       0       0       4       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       2       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0      84       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      2      0      1     42     12      6     38      0      0      1    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     1      0      1      0      0      0      0      0      1      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      1      8      2      0     84    200    
                                                                                
                                                                                
\end{verbatim}

==> (inline-98) <==
\begin{verbatim}
 ANX=AB2X6,Z=6                                                                  
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       2       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       1       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      2      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      1      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      3    
                                                                                
                                                                                
\end{verbatim}

==> (inline-99) <==
\begin{verbatim}
 ANX=AB2X6,Z=8                                                                  
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       3       6       2                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       2       2       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       3       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       5       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       4       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       1       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       1       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       1  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       3  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       1                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0      28       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0     11      4      8      5      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      1      1      3      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      1      0      0     28     62    
                                                                                
                                                                                
\end{verbatim}

==> (inline-100) <==
\begin{verbatim}
 ANX=AB2X6,Z=9                                                                  
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       1                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       1       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       3       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      1      1      3      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      5    
                                                                                
                                                                                
\end{verbatim}

==> (inline-101) <==
\begin{verbatim}
 ANX=AB2X6,Z=10                                                                 
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       1       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      1      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      1    
                                                                                
                                                                                
\end{verbatim}

==> (inline-102) <==
\begin{verbatim}
 ANX=AB2X6,Z=12                                                                 
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     1       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      1      0      0      0      0      0      1    
                                                                                
                                                                                
\end{verbatim}

==> (inline-103) <==
\begin{verbatim}
 ANX=AB2X6,Z=16                                                                 
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     1                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       1       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       1       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       1  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      1      0      0      1      0      1      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      1      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      4    
                                                                                
                                                                                
\end{verbatim}

==> (inline-104) <==
\begin{verbatim}
 ANX=AB2X6,Z=24                                                                 
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       1       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      1      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      1    
                                                                                
 TOTAL=                                                                         
     1     12     10      2     90     20     17     52      0      0      6    
     5      1      4     40      2     10     19      6     45      2      1    
     1      0      6      7      2      1      9      2      0    112    485    
\end{verbatim}

==> (inline-105) <==
\begin{verbatim}
 ANX=ABX2,Z=1(0.025
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     1                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       1       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     1       0       0       0       0       0       1       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       1       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     1       0       0       0       1       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     2       0       0       0       1       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     2       1                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       3                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     2       0       0       0       1       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       4       0      18       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       2       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     4       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       1                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     3       0       0       0       1       0       1       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      1      0      0      1      0      0      3      0      0      2    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      3      0      3      3      3     22      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      2      0      4      1      0      0      0      0      5     53    
                                                                                
                                                                                
\end{verbatim}

==> (inline-106) <==
\begin{verbatim}
 ANX=ABX2,Z=2                                                                   
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     1                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       1       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       6       2       2       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     1       0       0       2       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       1       0       0       0       0       0       0       0       3  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       1       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       1       2       0       0       1       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       2       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       2                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     1       0       0       0       0       0       0       0       1       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       1       0       0       0       9       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       1       2       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       1       0       0       2       2                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     4       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0      19                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      1      0      1     10      0      7      7      0      2      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      2     13      0      0      0      0      5      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      4     19      0      0      0      0      0     71    
                                                                                
                                                                                
\end{verbatim}

==> (inline-107) <==
\begin{verbatim}
 ANX=ABX2,Z=3                                                                   
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       2                                                  
 C3I-1   C3I-2                                                                  
     0       1                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       2       0       1       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       6       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       1       0      92       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       1       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      2      1      3      6     93      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      1      0      0      0      0      0      0      0      0    106    
                                                                                
                                                                                
\end{verbatim}

==> (inline-108) <==
\begin{verbatim}
 ANX=ABX2,Z=4                                                                   
                                                                                
 C1 -1                                                                          
     2                                                                          
 CI -1                                                                          
     3                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       1       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       4       1      16       7                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       1       0       0       0       1       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       1       0       0       0       0       0       0      14       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       1       1       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     2       0       0       0       0      18      11       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     2       0       0       0       1       0       0       1                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       2       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       1  
 C4V-11  C4V-12                                                                 
     1       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       1       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0      41                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       1      13      11       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       1       0       1       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       1       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     2      3      1      0     28      2     15     37      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     2      2     42     25      0      0      0      0      2      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      1    162    
                                                                                
                                                                                
\end{verbatim}

==> (inline-109) <==
\begin{verbatim}
 ANX=ABX2,Z=6                                                                   
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     1                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       1       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     1       0       0       0       6       1                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       1                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       1                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      1      0      0      0      0      0      1      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      8      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      1      0      0      1      0      0      0      0      0     12    
                                                                                
                                                                                
\end{verbatim}

==> (inline-110) <==
\begin{verbatim}
 ANX=ABX2,Z=8                                                                   
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       2                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       1       0       3       4                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       1       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       2       1       0       1       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       1       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       1       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       1       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       1                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       1                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       7       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      2      8      1      0      5      1      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      1      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      1      0      0      0      1      7     27    
                                                                                
                                                                                
\end{verbatim}

==> (inline-111) <==
\begin{verbatim}
 ANX=ABX2,Z=12                                                                  
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       1       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      1      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      1    
                                                                                
                                                                                
\end{verbatim}

==> (inline-112) <==
\begin{verbatim}
 ANX=ABX2,Z=16                                                                  
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       1                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       1       0       0       3                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       4       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       1                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       1       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       1       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       3       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      1      4      0      0      4      0      0      1    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     1      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      1      0      3     15    
                                                                                
                                                                                
\end{verbatim}

==> (inline-113) <==
\begin{verbatim}
 ANX=ABX2,Z=18                                                                  
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       1                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       1                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       1       3                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      1      0      1      4      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      6    
                                                                                
                                                                                
\end{verbatim}

==> (inline-114) <==
\begin{verbatim}
 ANX=ABX2,Z=32                                                                  
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       1                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       1       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       1       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      1      0      0      1      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      1      3    
                                                                                
 TOTAL=                                                                         
     2      6      1      4     53      3     22     58      1      2      3    
     3      2     44     42      2      5      6     10    134      0      0    
     0      4      0      8     22      0      0      1      1     17    456    
\end{verbatim}

==> (inline-115) <==
\begin{verbatim}
 ANX=ABC2X6,Z=1
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       2       1                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     1       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     4       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       1  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       1                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       1       0       1       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       1       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       5       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      3      0      0      1      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      5      0      1      0      0      2      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      1      0      0      5     18    
                                                                                
                                                                                
\end{verbatim}

==> (inline-116) <==
\begin{verbatim}
 ANX=ABC2X6,Z=2                                                                 
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     3                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       1       2                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       4       0      18       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     1       2       0       0       0       0       0       0       0       2  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       1       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       5       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       4       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       1       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       7       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       1                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       2       0       0       1       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       1                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       1                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       2       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      3      3      0     22      0      5      6      0      0      4    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      1      0      7      0      1      0      0      3      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      1      0      1      0      0      0      0      2     59    
                                                                                
                                                                                
\end{verbatim}

==> (inline-117) <==
\begin{verbatim}
 ANX=ABC2X6,Z=3                                                                 
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       1                                                  
 C3I-1   C3I-2                                                                  
     0       5                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       1       0       0       0       0       1                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     2       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       3       0       2       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      1      5      2      2      5      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0     15    
                                                                                
                                                                                
\end{verbatim}

==> (inline-118) <==
\begin{verbatim}
 ANX=ABC2X6,Z=4                                                                 
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     1                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       1       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       2       3       1      11      17                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       2       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       3       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       5       2       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       5       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       1       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       1       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       3       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       1                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       1       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       1                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       2       0       0       3       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0      57       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      1      0      1     34      2      3     12      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      1      4      0      1      0      0      1      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      1      0      5      0      0     57    123    
                                                                                
                                                                                
\end{verbatim}

==> (inline-119) <==
\begin{verbatim}
 ANX=ABC2X6,Z=6                                                                 
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       1                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       4       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      1      0      0      4      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      5    
                                                                                
                                                                                
\end{verbatim}

==> (inline-120) <==
\begin{verbatim}
 ANX=ABC2X6,Z=8                                                                 
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       2       4                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       1       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       5       0       1       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     1       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       1                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       1                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       1       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       1       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      6      0      1      6      0      1      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      1      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      1      0      1      0      0      1     18    
                                                                                
                                                                                
\end{verbatim}

==> (inline-121) <==
\begin{verbatim}
 ANX=ABC2X6,Z=10                                                                
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      0    
                                                                                
                                                                                
\end{verbatim}

==> (inline-122) <==
\begin{verbatim}
 ANX=ABC2X6,Z=12                                                                
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     1                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       1       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      1      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      1      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      2    
                                                                                
                                                                                
\end{verbatim}

==> (inline-123) <==
\begin{verbatim}
 ANX=ABC2X6,Z=16                                                                
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       1                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       1       1       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       2                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       2  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      1      0      0      2      0      0      2    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      2      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      7    
                                                                                
                                                                                
\end{verbatim}

==> (inline-124) <==
\begin{verbatim}
 ANX=ABC2X6,Z=18                                                                
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       1                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      1      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      1    
                                                                                
                                                                                
\end{verbatim}

==> (inline-125) <==
\begin{verbatim}
 ANX=ABC2X6,Z=32                                                                
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       1       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      1      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      1    
                                                                                
 TOTAL=                                                                         
     0      5      3      1     66      2     10     27      0      1      6    
     0      1      2     18      1     10      2      2     16      0      0    
     0      0      1      0      3      0      7      0      0     65    249    
\end{verbatim}

==> (inline-126) <==
\begin{verbatim}
 ANX=NO2,Z=1(0.025)                                                             
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       1       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     1       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     1       0       0       0       0       0       2       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     1       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     1       0       0       1       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     1       0       7       0       2       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     2                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     1       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       1       1                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
    46       0       0       3                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       1       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      1      0      0      0      0      1      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      3      1      0      0      2     10      0      2    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      1      0      2     49      0      0      0      1      0     73    
                                                                                
                                                                                
\end{verbatim}

==> (inline-127) <==
\begin{verbatim}
 ANX=NO2,Z=2                                                                    
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       1                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       1       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       2       3       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       1       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       1  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0      14       1       0       0       0       0       0       0       1  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       1       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       2       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       9       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     1       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0      11       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0      19       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       1       1       0       1       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0      12                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       1       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      1      1      5      1      1     17      2      0      9    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      1      0     30      0      0      0      0      3      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0     12      0      1      0      0      0     84    
                                                                                
                                                                                
\end{verbatim}

==> (inline-128) <==
\begin{verbatim}
 ANX=NO2,Z=3                                                                    
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       1       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     1       1                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     1       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       1       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     2       0       1       0       4       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       6       1       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       4       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      1      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      2      1      1      7      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      7      0      4      0      0      0      0      0      0     23    
                                                                                
                                                                                
\end{verbatim}

==> (inline-129) <==
\begin{verbatim}
 ANX=NO2,Z=4                                                                    
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       3                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       1       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       1       2       2       6       1                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       1       0       1       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       1                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       2       0       2       0       8       6       1       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       4                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       1  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       1       0       0       0       0       1       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     3       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       2       5      19       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     1       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     1       0       0       5                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0      12       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       2       1       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0      15       0       2       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      3      1     12      0      3     23      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     1      2      3     26      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      1      6      0     12      3      0     17    113    
                                                                                
                                                                                
\end{verbatim}

==> (inline-130) <==
\begin{verbatim}
 ANX=NO2,Z=6                                                                    
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       3       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       1       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       1       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       1       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       1                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       1                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      3      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      1      0      0      0      0      1      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      1      0      1      0      1      0      0      0      0      8    
                                                                                
                                                                                
\end{verbatim}

==> (inline-131) <==
\begin{verbatim}
 ANX=NO2,Z=8                                                                    
                                                                                
 C1 -1                                                                          
     1                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       1       0       1       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     1       0       0       0       1       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       1       0       0       0       0       1       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       1       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       1       0       0       0       2       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       1       0       0       2       3       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       1       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       1       0       0       0       1       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       1       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       1                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       3       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     1      0      0      0      2      2      3     10      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     2      0      0      1      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      1      0      0      0      0      3     25    
                                                                                
                                                                                
\end{verbatim}

==> (inline-132) <==
\begin{verbatim}
 ANX=NO2,Z=12                                                                   
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       1                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     1       2       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       1       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       1                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      1      3      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      1      1      0      0      0      0      0      6    
                                                                                
                                                                                
\end{verbatim}

==> (inline-133) <==
\begin{verbatim}
 ANX=NO2,Z=16                                                                   
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       1       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       2       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       1  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       1                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      3      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      1      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      1      0      0      0      5    
                                                                                
                                                                                
\end{verbatim}

==> (inline-134) <==
\begin{verbatim}
 ANX=NO2,Z=18                                                                   
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       1       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      1      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      1    
                                                                                
                                                                                
\end{verbatim}

==> (inline-135) <==
\begin{verbatim}
 ANX=NO2,Z=20                                                                   
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       1                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      1      0      0      0      0      0      1    
                                                                                
                                                                                
\end{verbatim}

==> (inline-136) <==
\begin{verbatim}
 ANX=NO2,Z=32                                                                   
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       1       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      1      1    
                                                                                
 TOTAL=                                                                         
     1      0      5      2     22      3      8     59      2      0      9    
     3      3      3     62      1      2      1      3     21      0      2    
     0      9      0      9     70      1     14      3      1     21    340    
\end{verbatim}

==> (inline-137) <==
\begin{verbatim}
 ANX=A2X3,Z=1(0.025 
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     1       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       1       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     1       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       4       0       0       0       0       2                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       7       0       2       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       1                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       1       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       1       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      1      0      0      0      1      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      1      0      0      6      0      9      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      1      0      0      0      1      1     21    
                                                                                
                                                                                
\end{verbatim}

==> (inline-138) <==
\begin{verbatim}
 ANX=A2X3,Z=2                                                                   
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       1       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       4       1       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0      11                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       1                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       1                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       3                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       2       2       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      1      0      5      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0     11      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     1      0      1      0      3      0      0      0      0      4     26    
                                                                                
                                                                                
\end{verbatim}

==> (inline-139) <==
\begin{verbatim}
 ANX=A2X3,Z=3                                                                   
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     1       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       1       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       1       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       1                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       2       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       4       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      1      1      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      1      1      0      2      4      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0     10    
                                                                                
                                                                                
\end{verbatim}

==> (inline-140) <==
\begin{verbatim}
 ANX=A2X3,Z=4                                                                   
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     1                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       1       4                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       2       2       0       5       1                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       1       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       5       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       1  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       1       0       2       0      15       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       2       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       1       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       2       0       0       1       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       2                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       3       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      1      0      5     10      1      5     21      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      1      0      0      0      0      0      3      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      2      3     52    
                                                                                
                                                                                
\end{verbatim}

==> (inline-141) <==
\begin{verbatim}
 ANX=A2X3,Z=6                                                                   
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       4       5       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     1       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       1                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0      12                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       1       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      9      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      1      1      0      0     12      1      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0     24    
                                                                                
                                                                                
\end{verbatim}

==> (inline-142) <==
\begin{verbatim}
 ANX=A2X3,Z=8                                                                   
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       2       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       2       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       1       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       2       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       1  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       2                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       2       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      2      0      2      1      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      2      1      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      2      2     12    
                                                                                
                                                                                
\end{verbatim}

==> (inline-143) <==
\begin{verbatim}
 ANX=A2X3,Z=12                                                                  
                                                                                
 C1 -1                                                                          
     1                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       1                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       1       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     1      0      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      1      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      1      0      0      0      0      3    
                                                                                
                                                                                
\end{verbatim}

==> (inline-144) <==
\begin{verbatim}
 ANX=A2X3,Z=16                                                                  
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       1       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       1       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       1       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0      15                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0      17                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       2       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      2      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      1      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0     15     17      0      0      2     37    
                                                                                
 TOTAL=                                                                         
     1      1      1      7     27      1      7     25      0      0      0    
     0      0      3      3      2      2      6      2     40      1      0    
     1      0      1      0      4     16     17      0      5     12    185    
\end{verbatim}

==> (inline-145) <==
\begin{verbatim}
 ANX=NO,Z=1(0.025)                                                              
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       1       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     1       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     1       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       1       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       1       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       3       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       2                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     1       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       3                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     1       0       0       1       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       1       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     2       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      1      0      1      0      1      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      1      0      1      0      3      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      2      1      3      2      0      0      1      2     19    
                                                                                
\end{verbatim}

==> (inline-146) <==
\begin{verbatim}
 ANX=NO,Z=2                                                                     
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       1       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       3       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       1       0       1       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       1       2       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       1       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0      12                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       1       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       1       0       1       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      1      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      3      0      5      0      0      0      0      1      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0     12      0      0      0      1      2     25    
                                                                                
                                                                                
\end{verbatim}

==> (inline-147) <==
\begin{verbatim}
 ANX=NO,Z=3                                                                     
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       1       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       1       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       2       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     2       0       2       0       3       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       1                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       2       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     1       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      1      0      1      2      7      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      1      0      2      1      0      0      0      0      0     15    
                                                                                
                                                                                
\end{verbatim}

==> (inline-148) <==
\begin{verbatim}
 ANX=NO,Z=4                                                                     
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       1       4       3                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     1       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       1       1      37       7       0       0       1  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       2       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       7                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       1       0       7       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       1       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       1      32       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      8      0      0     48      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      2      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      7      8      0      0      1     33    107    
                                                                                
                                                                                
\end{verbatim}

==> (inline-149) <==
\begin{verbatim}
 ANX=NO,Z=6                                                                     
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       1       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       1       0       0       1       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       1       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       1                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       3       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      1      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      2      1      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      1      3      0      0      0      0      0      0      8    
                                                                                
                                                                                
\end{verbatim}

==> (inline-150) <==
\begin{verbatim}
 ANX=NO,Z=8                                                                     
                                                                                
 C1 -1                                                                          
     1                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       2       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       2       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       1       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       2       0       1       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     1       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       1       2       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       1                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       2       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     1      0      0      0      2      2      1      3      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      1      3      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      1      0      0      0      0      0      0      2     16    
                                                                                
                                                                                
\end{verbatim}

==> (inline-151) <==
\begin{verbatim}
 ANX=NO,Z=10                                                                    
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       1       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      1      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      1    
                                                                                
                                                                                
\end{verbatim}

==> (inline-152) <==
\begin{verbatim}
 ANX=NO,Z=12                                                                    
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       1       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       1       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       1       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       1       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       1       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      1      0      1      2      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      1      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      5    
                                                                                
                                                                                
\end{verbatim}

==> (inline-153) <==
\begin{verbatim}
 ANX=NO,Z=16                                                                    
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       1       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       1       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      1      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      1      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      2    
                                                                                
                                                                                
\end{verbatim}

==> (inline-154) <==
\begin{verbatim}
 ANX=NO,Z=20                                                                    
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       1       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      1      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      1    
                                                                                
                                                                                
\end{verbatim}

==> (inline-155) <==
\begin{verbatim}
 ANX=NO,Z=24                                                                    
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       1       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      1      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      1    
                                                                                
                                                                                
\end{verbatim}

==> (inline-156) <==
\begin{verbatim}
 ANX=NO,Z=32                                                                    
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       1  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       1       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      1      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      1      0      0      0      0      2    
                                                                                
 TOTAL=                                                                         
     1      0      0      0     13      3      4     56      1      0      0    
     0      3      1     13      2      0      2      4     12      0      0    
     0      1      4      6     23     11      0      0      3     39    202    
\end{verbatim}

==> (inline-157) <==
\begin{verbatim}
 ANX=AXY,Z=1(0.025)                                                              
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     1       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       1       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     1       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       1       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       2       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     1       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     1       0       0       1       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     2       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      0      0      0      1    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      1      1      0      0      1      2      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      1      0      2      0      0      0      2     11    
                                                                                
                                                                                
\end{verbatim}

==> (inline-158) <==
\begin{verbatim}
 ANX=AXY,Z=2                                                                    
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     1                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       1       3       1       1       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     2       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0      22       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       1       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     1       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0      69       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       2       0       5       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       2                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       1                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      1      0      0      6      0      2     22      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      2     69      0      0      0      0      7      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      2      0      1      0      0      0      0      0    112    
                                                                                
                                                                                
\end{verbatim}

==> (inline-159) <==
\begin{verbatim}
 ANX=AXY,Z=3                                                                    
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     1                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     1       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      1    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      1      0      0      0      0      0      2    
                                                                                
                                                                                
\end{verbatim}

==> (inline-160) <==
\begin{verbatim}
 ANX=AXY,Z=4                                                                    
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       1       0      12       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       2       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       2       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0      25       1       1       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       2       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     1       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       1                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       2       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       2       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0     13      2      2     29      0      1      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      1      2      0      0      2      0     52    
                                                                                
                                                                                
\end{verbatim}

==> (inline-161) <==
\begin{verbatim}
 ANX=AXY,Z=6                                                                    
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       2                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       5       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      2      0      0      5      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      7    
                                                                                
                                                                                
\end{verbatim}

==> (inline-162) <==
\begin{verbatim}
 ANX=AXY,Z=8                                                                    
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       1       0       0       1       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       3       1       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       1       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      2      0      0      4      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      1      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      7    
                                                                                
                                                                                
\end{verbatim}

==> (inline-163) <==
\begin{verbatim}
 ANX=AXY,Z=12                                                                   
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       1       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       1       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      1      0      0      1      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      2    
                                                                                
                                                                                
\end{verbatim}

==> (inline-164) <==
\begin{verbatim}
 ANX=AXY,Z=16                                                                   
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       1       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       1       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       1       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       1       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      1      2      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      1      0      4    
                                                                                
                                                                                
\end{verbatim}

==> (inline-165) <==
\begin{verbatim}
 ANX=AXY,Z=20                                                                   
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       1       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      1      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      1    
                                                                                
                                                                                
\end{verbatim}

==> (inline-166) <==
\begin{verbatim}
 ANX=AXY,Z=32                                                                   
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       1                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      0      0      0      1    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      1    
                                                                                
 TOTAL=                                                                         
     0      1      0      0     23      2      5     58      0      1      2    
     0      0      2     71      1      2      0      1     14      0      1    
     0      0      2      1      3      4      0      0      3      2    199    
\end{verbatim}

==> (inline-167) <==
\begin{verbatim}
 ANX=AB2X5,Z=1                                                            
                                                                                
 C1 -1                                                                          
     1                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       1       1       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       1       0       0       0       1       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     1       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     1       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       1       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     1      0      0      0      2      0      0      2      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      1      1      0      1      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      8    
                                                                                
                                                                                
\end{verbatim}

==> (inline-168) <==
\begin{verbatim}
 ANX=AB2X5,Z=2                                                                  
                                                                                
 C1 -1                                                                          
     2                                                                          
 CI -1                                                                          
     4                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       1       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       2       1       0       1       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       1       0       0       0       0       0       1  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       2       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       2       0       0       1       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       1       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       1       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       1       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       1                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       2                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     2      4      1      0      4      0      2      5      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      2      0      0      0      1      0      1      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      2      0      0      0      0      0     24    
                                                                                
                                                                                
\end{verbatim}

==> (inline-169) <==
\begin{verbatim}
 ANX=AB2X5,Z=4                                                                  
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     4                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       1       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       1                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       6       2      20      11                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       4       1       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       5       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       2       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       4       0       4       0      37       7       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       2                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       1       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       1  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       1       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     1       0       0       0       0       0       0       4       2       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       1       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       1       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      4      1      1     39      5      7     54      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     1      1      0      8      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      1      0      1    123    
                                                                                
                                                                                
\end{verbatim}

==> (inline-170) <==
\begin{verbatim}
 ANX=AB2X5,Z=6                                                                  
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       1                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       2       0       0       1                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       1       1       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      1      0      3      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      2      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      6    
                                                                                
                                                                                
\end{verbatim}

==> (inline-171) <==
\begin{verbatim}
 ANX=AB2X5,Z=8                                                                  
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       3       4                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       1       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       1       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       1       0       0       0       1       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       1       0       0       1       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       1       2       1       1       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       1       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     2       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      7      1      3      7      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      1      2      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0     21    
                                                                                
                                                                                
\end{verbatim}

==> (inline-172) <==
\begin{verbatim}
 ANX=AB2X5,Z=12                                                                 
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       1       1                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      2      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      2    
                                                                                
                                                                                
\end{verbatim}

==> (inline-173) <==
\begin{verbatim}
 ANX=AB2X5,Z=16                                                                 
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       3       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       1       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       1       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      3      0      1      1      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      5    
                                                                                
                                                                                
\end{verbatim}

==> (inline-174) <==
\begin{verbatim}
 ANX=AB2X5,Z=22                                                                 
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       1       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      1      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      1    
                                                                                
                                                                                
\end{verbatim}

==> (inline-175) <==
\begin{verbatim}
 ANX=AB2X5,Z=24                                                                 
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       1       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      1      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      1    
                                                                                
 TOTAL=                                                                         
     3      8      4      2     60      6     13     69      0      0      0    
     1      1      1     13      1      0      1      1      0      3      0    
     0      0      0      0      2      0      0      1      0      1    191    
\end{verbatim}

==> (inline-176) <==
\begin{verbatim}
 ANX=A3X4,Z=1(0.025
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       1                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       1       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       1       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       1                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       2       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       1                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       1                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       1                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       7       0       0       0       6                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       1       0       6       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      1      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     1      0      0      1      0      1      0      0      2      1      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     1      0      0      0      1      0      0      0     13      7     29    
                                                                                
                                                                                
\end{verbatim}

==> (inline-177) <==
\begin{verbatim}
 ANX=A3X4,Z=2                                                                   
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       1                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       3       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       1       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     3       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       1                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       1                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       5                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       1       0       1       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      1      0      3      0      0      1      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      3      0      0      1      0      0      0      1      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     5      0      0      0      0      0      0      0      0      2     17    
                                                                                
                                                                                
\end{verbatim}

==> (inline-178) <==
\begin{verbatim}
 ANX=A3X4,Z=3                                                                   
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       1       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       2                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       1       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      1      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      2      0      0      1      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      4    
                                                                                
                                                                                
\end{verbatim}

==> (inline-179) <==
\begin{verbatim}
 ANX=A3X4,Z=4                                                                   
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       1       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       1       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       2       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       1       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       1       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       2       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       2       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       1       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       5                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       2       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      1      0      3      1      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      1      2      0      0      0      2      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      1      5      2     18    
                                                                                
                                                                                
\end{verbatim}

==> (inline-180) <==
\begin{verbatim}
 ANX=A3X4,Z=6                                                                   
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       1       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       1                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       1                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      1      1      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      1      0      3    
                                                                                
                                                                                
\end{verbatim}

==> (inline-181) <==
\begin{verbatim}
 ANX=A3X4,Z=8                                                                   
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       4       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       1       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       2       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0      48       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      4      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      1      2     48     55    
                                                                                
                                                                                
\end{verbatim}

==> (inline-182) <==
\begin{verbatim}
 ANX=A3X4,Z=12                                                                  
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       1       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      1      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      1    
                                                                                
 TOTAL=                                                                         
     0      0      1      0      5      0      7      4      0      0      0    
     1      0      4      3      0      4      0      2      4      3      0    
     6      0      0      0      1      0      0      2     21     59    127    
\end{verbatim}

==> (inline-183) <==
\begin{verbatim}
 ANX=A2B2X7,Z=1                                                                 
                                                                                
 C1 -1                                                                          
     1                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     1       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       1       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       1       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     1      0      0      0      1      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      1      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      1      4    
                                                                                
                                                                                
\end{verbatim}

==> (inline-184) <==
\begin{verbatim}
 ANX=A2B2X7,Z=2                                                                 
                                                                                
 C1 -1                                                                          
     1                                                                          
 CI -1                                                                          
    14                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       1       3                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       1       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       1      20       0       9       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       1       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       1       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     1     14      4      1     30      0      1      1      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0     52    
                                                                                
                                                                                
\end{verbatim}

==> (inline-185) <==
\begin{verbatim}
 ANX=A2B2X7,Z=4                                                                 
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     8                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       2       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0      12       8                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       1       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       5       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       4       0       0       0       0       1       0       0       0  
 C2V-21  C2V-22                                                                 
     0       2                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       3       1       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       1                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       4       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      8      2      0     20      1     12      5      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     4      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0     52    
                                                                                
                                                                                
\end{verbatim}

==> (inline-186) <==
\begin{verbatim}
 ANX=A2B2X7,Z=6                                                                 
                                                                                
 C1 -1                                                                          
     1                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       1       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     1      0      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      1      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      2    
                                                                                
                                                                                
\end{verbatim}

==> (inline-187) <==
\begin{verbatim}
 ANX=A2B2X7,Z=8                                                                 
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       1       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       1       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       2       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       1       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     1       0       0       1       0       0       0       2       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       5       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0      54       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      1      0      1      0      3      4      5      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0     54     68    
                                                                                
                                                                                
\end{verbatim}

==> (inline-188) <==
\begin{verbatim}
 ANX=A2B2X7,Z=10                                                                
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     1                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       1       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      1      0      0      0      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      1      0      2    
                                                                                
                                                                                
\end{verbatim}

==> (inline-189) <==
\begin{verbatim}
 ANX=A2B2X7,Z=12                                                                
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     1                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       1       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       0       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       0       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      1      0      0      1      0      0      0      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      0      2    
                                                                                
                                                                                
\end{verbatim}

==> (inline-190) <==
\begin{verbatim}
 ANX=A2B2X7,Z=16                                                                
                                                                                
 C1 -1                                                                          
     0                                                                          
 CI -1                                                                          
     0                                                                          
 C2 -1   C2 -2   C2 -3                                                          
     0       0       0                                                          
 CS -1   CS -2   CS -3   CS -4                                                  
     0       0       0       0                                                  
 C2H-1   C2H-2   C2H-3   C2H-4   C2H-5   C2H-6                                  
     0       0       0       0       0       0                                  
 D2 -1   D2 -2   D2 -3   D2 -4   D2 -5   D2 -6   D2 -7   D2 -8   D2 -9          
     0       0       0       0       0       0       0       0       0          
 C2V-1   C2V-2   C2V-3   C2V-4   C2V-5   C2V-6   C2V-7   C2V-8   C2V-9   C2V-10 
     0       0       0       0       0       0       0       0       0       0  
 C2V-11  C2V-12  C2V-13  C2V-14  C2V-15  C2V-16  C2V-17  C2V-18  C2V-19  C2V-20 
     0       0       0       0       0       0       0       0       0       0  
 C2V-21  C2V-22                                                                 
     0       0                                                                  
 D2H-1   D2H-2   D2H-3   D2H-4   D2H-5   D2H-6   D2H-7   D2H-8   D2H-9   D2H-10 
     0       0       0       0       0       0       0       0       0       0  
 D2H-11  D2H-12  D2H-13  D2H-14  D2H-15  D2H-16  D2H-17  D2H-18  D2H-19  D2H-20 
     0       0       0       0       0       0       0       0       0       0  
 D2H-21  D2H-22  D2H-23  D2H-24  D2H-25  D2H-26  D2H-27  D2H-28                 
     0       0       0       2       0       0       0       0                  
 C4 -1   C4 -2   C4 -3   C4 -4   C4 -5   C4 -6                                  
     0       0       0       0       0       0                                  
 S4 -1   S4 -2                                                                  
     0       0                                                                  
 C4H-1   C4H-2   C4H-3   C4H-4   C4H-5   C4H-6                                  
     0       0       0       0       0       0                                  
 D4 -1   D4 -2   D4 -3   D4 -4   D4 -5   D4 -6   D4 -7   D4 -8   D4 -9   D4 -10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-1   C4V-2   C4V-3   C4V-4   C4V-5   C4V-6   C4V-7   C4V-8   C4V-9   C4V-10 
     0       0       0       0       0       0       0       0       0       0  
 C4V-11  C4V-12                                                                 
     0       0                                                                  
 D2D-1   D2D-2   D2D-3   D2D-4   D2D-5   D2D-6   D2D-7   D2D-8   D2D-9   D2D-10 
     0       0       0       0       0       0       0       0       0       0  
 D2D-11  D2D-12                                                                 
     0       0                                                                  
 D4H-1   D4H-2   D4H-3   D4H-4   D4H-5   D4H-6   D4H-7   D4H-8   D4H-9   D4H-10 
     0       0       0       0       0       0       0       0       0       0  
 D4H-11  D4H-12  D4H-13  D4H-14  D4H-15  D4H-16  D4H-17  D4H-18  D4H-19  D4H-20 
     0       0       0       0       0       0       0       0       0       0  
 C3 -1   C3 -2   C3 -3   C3 -4                                                  
     0       0       0       0                                                  
 C3I-1   C3I-2                                                                  
     0       0                                                                  
 D3 -1   D3 -2   D3 -3   D3 -4   D3 -5   D3 -6   D3 -7                          
     0       0       0       0       0       0       0                          
 C3V-1   C3V-2   C3V-3   C3V-4   C3V-5   C3V-6                                  
     0       0       0       0       0       0                                  
 D3D-1   D3D-2   D3D-3   D3D-4   D3D-5   D3D-6                                  
     0       0       0       0       0       0                                  
 C6 -1   C6 -2   C6 -3   C6 -4   C6 -5   C6 -6                                  
     0       0       0       0       0       0                                  
 C3H-1                                                                          
     0                                                                          
 C6H-1   C6H-2                                                                  
     0       0                                                                  
 D6 -1   D6 -2   D6 -3   D6 -4   D6 -5   D6 -6                                  
     0       0       0       0       0       0                                  
 C6V-1   C6V-2   C6V-3   C6V-4                                                  
     0       0       0       0                                                  
 D3H-1   D3H-2   D3H-3   D3H-4                                                  
     0       0       0       0                                                  
 D6H-1   D6H-2   D6H-3   D6H-4                                                  
     0       0       0       0                                                  
 T  -1   T  -2   T  -3   T  -4   T  -5                                          
     0       0       0       0       0                                          
 TH -1   TH -2   TH -3   TH -4   TH -5   TH -6   TH -7                          
     0       0       0       0       0       0       0                          
 O  -1   O  -2   O  -3   O  -4   O  -5   O  -6   O  -7   O  -8                  
     0       0       0       0       0       0       0       0                  
 TD -1   TD -2   TD -3   TD -4   TD -5   TD -6                                  
     0       0       0       0       0       0                                  
 OH -1   OH -2   OH -3   OH -4   OH -5   OH -6   OH -7   OH -8   OH -9   OH -10 
     0       0       0       0       0       0       3       0       0       0  
                                                                                
    C1     CI     C2     CS    C2H     D2    C2V    D2H     C4     S4    C4H    
     0      0      0      0      0      0      0      2      0      0      0    
    D4    C4V    D2D    D4H     C3    C3I     D3    C3V    D3D     C6    C3H    
     0      0      0      0      0      0      0      0      0      0      0    
   C6H     D6    C6V    D3H    D6H     T      TH     O      TD     OH  TOTAL    
     0      0      0      0      0      0      0      0      0      3      5    
                                                                                
 TOTAL=                                                                         
     3     24      7      1     53      1     16     12      5      0      0    
     4      0      1      0      0      0      1      0      0      0      0    
     0      0      0      0      0      0      0      0      1     58    187    
\end{verbatim}
